Point absorbers in Advanced LIGO

Small, highly absorbing points are randomly present on the surfaces of the main interferometer optics in Advanced LIGO. The resulting nano-meter scale thermo-elastic deformations and substrate lenses from these micron-scale absorbers significantly reduces the sensitivity of the interferometer directly though a reduction in the power-recycling gain and indirect interactions with the feedback control system. We review the expected surface deformation from point absorbers and provide a pedagogical description of the impact on power build-up in second generation gravitational wave detectors (dual-recycled Fabry-Perot Michelson interferometers). This analysis predicts that the power-dependent reduction in interferometer performance will significantly degrade maximum stored power by up to 50% and hence, limit GW sensitivity, but suggests system wide corrections that can be implemented in current and future GW detectors. This is particularly pressing given that future GW detectors call for an order of magnitude more stored power than currently used in Advanced LIGO in Observing Run 3. We briefly review strategies to mitigate the effects of point absorbers in current and future GW wave detectors to maximize the success of these enterprises.

==> ideal_v_real_caption.tex <==
  \caption{Top: modeled cavity scan of the LHOX aLIGO arm cavity including ring heater effects (ITMROC = 1939.17m, ETMROC = 2239.65m), with ideal quadratic finite diameter mirrors (blue) and with actual mirror surface deformation included (red).
 A highly mismatched beam (composed of many cavity HOM) was injected into the model to better highlight the location of the different higher order modes: 6th order (dot-dash), 7th order (dotted). 
 Bottom: the deviation of the resonance location of the higher order modes [expressed as a fraction of a free-spectral range (FSR)]. 
}
